Suppressing microwave crosstalk in superconducting quantum processors by designing parasitic drive capacitances

As superconducting quantum processors scale to large qubit counts, unwanted microwave drive crosstalk becomes an important source of coherent errors. Here, we investigate the role of parasitic coupling paths in the suppression of drive crosstalk in a processor with two fixed-frequency transmon qubits and a tunable coupler. To account for the many different coupling paths, we develop a detailed circuit model to capture the dependence of crosstalk on the coupler frequency. We experimentally demonstrate suppression of crosstalk, finding that the suppression does not originate solely from cancellation of the effective qubit-qubit coupling, but also is a result of interference between other coupling paths. Building on these insights, we show that drive crosstalk can be suppressed with the right choice of parasitic capacitances, which otherwise often are treated as unwanted design imperfections. Our results provide practical guidance for low-crosstalk device design of superconducting quantum processors and point toward a broader strategy in which parasitic coupling paths are engineered rather than simply minimized.

==> Figures_SI/fig_grounded_schematic.tex <==
% ============================================================================
% Grounded-qubits circuit schematic -- drawing only (caption lives in the main file).
% Needs in the preamble:  \usepackage[american]{circuitikz}  \usetikzlibrary{calc}
%
% Size: the drawing is scaled through the coordinate units (\schematicunit),
% NOT with \resizebox, so fonts and line widths keep their true printed size.
%   priority: \schematicunit (if set) > \schematicwidth (if set) > 0.68cm
%   the drawing spans ~21.3 coordinate units (V_d1 ... V_d2 incl. labels) = 14.5cm at 0.68cm
%   (0.68cm is the same unit as the floating-qubit figure, so both figures
%    share the same component size, line weights and fonts)
% ============================================================================
\begingroup
% ---------- size ----------
\ifdefined\schematicunit\else
  \ifdefined\schematicwidth
    \pgfmathsetlengthmacro{\schematicunit}{(\schematicwidth)/21.3}
  \else
    \def\schematicunit{0.68cm}
  \fi
\fi

% ---------- colours & styles ----------
\definecolor{xyone}{RGB}{0,114,178}    % XY1 line (Okabe-Ito blue,         #0072B2)
\definecolor{xytwo}{RGB}{0,158,115}    % XY2 line (Okabe-Ito bluish green, #009E73)
\definecolor{nodered}{RGB}{213,94,0}   % nodes    (Okabe-Ito vermillion,   #D55E00)

\tikzset{
  xy1/.style  = {color=xyone, line width=0.9pt},
  xy2/.style  = {color=xytwo, line width=0.9pt},
  par1/.style = {color=xyone, line width=0.9pt, dash pattern=on 3.5pt off 2pt},
  par2/.style = {color=xytwo, line width=0.9pt, dash pattern=on 3.5pt off 2pt},
  parc1/.style = {color=xyone, line width=0.9pt, dash pattern=on 4pt off 1.8pt on 0.9pt off 1.8pt},
  parc2/.style = {color=xytwo, line width=0.9pt, dash pattern=on 4pt off 1.8pt on 0.9pt off 1.8pt},
  phinode/.style  = {circle, fill=nodered, inner sep=1.5pt},
  philabel/.style = {text=nodered},
}
% component length is in real cm -> scale it with the drawing;
% capacitors/width = plate separation (fraction of bipole length), height = plate length
\ctikzset{bipoles/length=0.62cm, capacitors/width=0.24, capacitors/height=0.6}

% Josephson junction: a cross drawn on an existing wire, centred at #1
\providecommand{\JJ}[1]{%
  \draw[line width=1.1pt] ($#1+(-0.2,-0.2)$) -- ($#1+(0.2,0.2)$)
                          ($#1+(-0.2,0.2)$) -- ($#1+(0.2,-0.2)$);}

\begin{circuitikz}[x=\schematicunit, y=\schematicunit, line width=0.6pt, font=\small]
\def\yn{6}
% Node positions: phi_1 (4,6)   phi_c (10,6)   phi_2 (16,6)
% Layout is mirror-symmetric about x = 10; every diagonal is at 45 degrees.
% The coupler-bound and far-qubit parasitic lines cross at (7,3) and (13,3);
% the coupler box sits inside the diamond they enclose around (10,3).
% All three boxes share the element row y = 3 (box y = 2.15 ... 3.85).

% ================= top line: C1c, C2c =================
\draw (3.2,\yn) -- (6.3,\yn) to[C, l=$C_{1c}$] (7.7,\yn) -- (12.3,\yn)
      to[C, l=$C_{2c}$] (13.7,\yn) -- (16.8,\yn);

% ================= C12 (direct qubit-qubit) =================
\draw (4,\yn) -- (4,8.2) -- (9.3,8.2) to[C, l=$C_{12}$] (10.7,8.2) -- (16,8.2) -- (16,\yn);

% ================= Q1 (grounded) =================
\draw (4,\yn) -- (4,3.85);
\draw (3.2,3.85) -- (4.8,3.85)  (3.2,2.15) -- (4.8,2.15);
\draw (3.2,3.85) -- (3.2,2.15);  \JJ{(3.2,3)}
\node[anchor=east] at (2.95,3) {$E_{J1}$};
\draw (4.8,3.85) to[C, l=$C_{q1}$] (4.8,2.15);
\node[text=nodered] at (4,3) {$\mathbf{Q}_{\mathbf{2}}$};
%\node[text=nodered, font=\bfseries] at (4,3) {Q1};
\draw (4,2.15) -- (4,1.9) node[sground]{};

% ================= Q2 (grounded) =================
\draw (16,\yn) -- (16,3.85);
\draw (15.2,3.85) -- (16.8,3.85)  (15.2,2.15) -- (16.8,2.15);
\draw (15.2,3.85) -- (15.2,2.15);  \JJ{(15.2,3)}
\node[anchor=east] at (14.95,3) {$E_{J2}$};
\draw (16.8,3.85) to[C, l=$C_{q2}$] (16.8,2.15);
\node[text=nodered] at (16,3) {$\mathbf{Q}_{\mathbf{2}}$};
%\node[text=nodered, font=\bfseries] at (16,3) {Q2};
\draw (16,2.15) -- (16,1.9) node[sground]{};

% ================= coupler (grounded symmetric SQUID, junctions E_Jc, in parallel with C_qc) =================
% box x 8.4..11.6; SQUID loop between x = 8.4 and x = 10
\draw (10,\yn) -- (10,3.85);
\draw (8.4,3.85) -- (11.6,3.85)  (8.4,2.15) -- (11.6,2.15);
\draw (8.4,3.85) -- (8.4,2.15);   \JJ{(8.4,3)}
\draw (10,3.85)  -- (10,2.15);    \JJ{(10,3)}
\draw (11.6,3.85) to[C, l_={\footnotesize $C_{qc}$}] (11.6,2.15);
% single label for the (symmetric) SQUID junctions: upper row, inside the loop
\node[anchor=north west, font=\footnotesize, inner sep=1pt] at (8.5,3.78) {$E_{Jc}$};
% external flux: symbol in the SQUID loop (lower row), label to its right
\draw[line width=0.6pt] (8.78,2.5) circle (0.13);  \fill (8.78,2.5) circle (0.035);
\node[anchor=west, font=\footnotesize, inner sep=1pt] at (8.94,2.5) {$\Phi_{\mathrm{ext}}$};
\draw (10,2.15) -- (10,1.9) node[sground]{};
\node[text=nodered, font=\footnotesize\bfseries] at (10,1.2) {coupler};

% ================= XY1 line (left) =================
\coordinate (H1) at (0.5,1);
\draw[xy1] (H1) -- (0.5,\yn) -- (2.2,\yn) to[C, l=$C_{d1,1}$] (3.2,\yn) -- (4,\yn);
\draw[parc1] (H1) -- (2.2,1);   \draw[xy1] (2.2,1) to[C, l=$C_{dc,1}$] (3.2,1);
\draw[par1]  (H1) -- (1.9,-0.4) -- (2.2,-0.4);
\draw[xy1] (2.2,-0.4) to[C, l_=$C_{d2,1}$] (3.2,-0.4);
\draw[xy1] (H1) -- (0.5,-0.6) to[sV, l_=$V_{d1}$] (0.5,-2.1) node[sground]{};
\fill (H1) circle (2pt);
%\node[font=\bfseries] at (0.5,-3) {XY1 line};
\node at (0.5,-3) {$\mathbf{XY}_{\mathbf{1}}$};

% ================= XY2 line (right) =================
\coordinate (H2) at (19.5,1);
\draw[xy2] (H2) -- (19.5,\yn) -- (17.8,\yn) to[C, l_=$C_{d2,2}$] (16.8,\yn) -- (16,\yn);
\draw[parc2] (H2) -- (17.8,1);  \draw[xy2] (17.8,1) to[C, l_=$C_{dc,2}$] (16.8,1);
\draw[par2]  (H2) -- (18.1,-0.4) -- (17.8,-0.4);
\draw[xy2] (17.8,-0.4) to[C, l=$C_{d1,2}$] (16.8,-0.4);
\draw[xy2] (H2) -- (19.5,-0.6) to[sV, l=$V_{d2}$] (19.5,-2.1) node[sground]{};
\fill (H2) circle (2pt);
%\node[font=\bfseries] at (19.5,-3) {XY2 line};
\node at (19.5,-3) {$\mathbf{XY}_{\mathbf{2}}$};
% ============ parasitic couplings: 45 deg, ending on the node dots ============
% XY1 first ...
\draw[parc1] (3.2,1) -- (5,1) -- (10,\yn);          % XY1 -> phi_c   (dash-dotted)
\draw[par1]  (3.2,-0.4) -- (9.6,-0.4) -- (16,\yn);  % XY1 -> phi_2   (dashed)
% ... then XY2, hopping over the XY1 lines (hop radius \hr)
\def\hr{0.26}
\draw[par2] (16.8,-0.4) -- (10.4,-0.4)
    -- ($(10,0)+(-45:\hr)$) arc[start angle=-45, end angle=135, radius=\hr]
    -- ($(7,3)+(-45:\hr)$)  arc[start angle=-45, end angle=135, radius=\hr]
    -- (4,\yn);                                       % XY2 -> phi_1   (dashed)
\draw[parc2] (16.8,1) -- (15,1)
    -- ($(13,3)+(-45:\hr)$) arc[start angle=-45, end angle=135, radius=\hr]
    -- (10,\yn);                                      % XY2 -> phi_c   (dash-dotted)
% solid hop arcs on top, so the dash pattern never breaks a hop
\begin{scope}[color=xytwo, line width=0.9pt]
  \draw ($(10,0)+(-45:\hr)$) arc[start angle=-45, end angle=135, radius=\hr];
  \draw ($(7,3)+(-45:\hr)$)  arc[start angle=-45, end angle=135, radius=\hr];
  \draw ($(13,3)+(-45:\hr)$) arc[start angle=-45, end angle=135, radius=\hr];
\end{scope}

% ================= node fluxes =================
\fill (10,3.85) circle (1.6pt);
\node[phinode] at (4,\yn) {};   \node[philabel, anchor=north east] at (3.92,5.97) {$\phi_{1}$};
\node[phinode] at (10,\yn) {};  \node[philabel, anchor=south] at (10,6.08) {$\phi_{c}$};
\node[phinode] at (16,\yn) {};  \node[philabel, anchor=north west] at (16.08,5.97) {$\phi_{2}$};

\end{circuitikz}
\endgroup

==> fig_circuit_schematic.tex <==
% ============================================================================
% Circuit schematic drawing only (caption lives in the main file).
% Needs in the preamble:  \usepackage[american]{circuitikz}  \usetikzlibrary{calc}
%
% Size: the drawing is scaled through the coordinate units (\schematicunit),
% NOT with \resizebox, so fonts and line widths keep their true printed size.
%   priority: \schematicunit (if set) > \schematicwidth (if set) > 0.68cm
%   the drawing spans ~23.5 coordinate units (V_d1 ... V_d2 incl. labels)
% ============================================================================
\begingroup
% ---------- size ----------
\ifdefined\schematicunit\else
  \ifdefined\schematicwidth
    \pgfmathsetlengthmacro{\schematicunit}{(\schematicwidth)/23.5}
  \else
    \def\schematicunit{0.68cm}
  \fi
\fi

% ---------- colours & styles ----------
\definecolor{xyone}{RGB}{0,114,178}    % XY1 line (Okabe-Ito blue,         #0072B2)
\definecolor{xytwo}{RGB}{0,158,115}    % XY2 line (Okabe-Ito bluish green, #009E73)
\definecolor{nodered}{RGB}{213,94,0}   % nodes    (Okabe-Ito vermillion,   #D55E00)

\tikzset{
  xy1/.style  = {color=xyone, line width=0.9pt},
  xy2/.style  = {color=xytwo, line width=0.9pt},
  par1/.style = {color=xyone, line width=0.9pt, dash pattern=on 3.5pt off 2pt},
  par2/.style = {color=xytwo, line width=0.9pt, dash pattern=on 3.5pt off 2pt},
  parc1/.style = {color=xyone, line width=0.9pt, dash pattern=on 4pt off 1.8pt on 0.9pt off 1.8pt},
  parc2/.style = {color=xytwo, line width=0.9pt, dash pattern=on 4pt off 1.8pt on 0.9pt off 1.8pt},
  % white halo: the line is drawn "over" earlier lines with a small gap
  over/.style = {preaction={draw, white, line width=4pt, solid,
                            shorten <=8pt, shorten >=8pt}},
  phinode/.style  = {circle, fill=nodered, inner sep=1.5pt},
  philabel/.style = {text=nodered},
}
% component length is in real cm -> scale it with the drawing;
% capacitors/width = plate separation (fraction of bipole length), height = plate length
\ctikzset{bipoles/length=0.62cm, capacitors/width=0.24, capacitors/height=0.6}

% Josephson junction: a cross drawn on an existing wire, centred at #1
\providecommand{\JJ}[1]{%
  \draw[line width=1.1pt] ($#1+(-0.2,-0.2)$) -- ($#1+(0.2,0.2)$)
                          ($#1+(-0.2,0.2)$) -- ($#1+(0.2,-0.2)$);}

% External flux through a loop: dot-in-circle with label above, centred at #1
\providecommand{\Phiext}[1]{%
  \draw[line width=0.6pt] #1 circle (0.13);
  \fill #1 circle (0.035);
  \node[font=\footnotesize] at ($#1+(0,0.45)$) {$\Phi_{\mathrm{ext}}$};}

\begin{circuitikz}[x=\schematicunit, y=\schematicunit, line width=0.6pt, font=\small]
\def\yu{6}\def\yd{3}
% ---- angle of ALL parasitic drive lines (degrees from horizontal) ----
\def\pang{50}   % 45-55 works; <45: lines cross over the coupler; >55: figure gets tall
\pgfmathsetmacro\ct{cot(\pang)}      % horizontal run per unit of vertical drop
\pgfmathsetmacro\tn{tan(\pang)}
% row heights follow the angle, so every crossing stays on a sloped segment:
%   far-qubit lines (XY1->phi_2u, XY2->phi_1u) cross at y = 6 + 5.8*tan
%   coupler lines cross the far-qubit lines at   y = 6 + 2.9*tan
\pgfmathsetmacro\ytop{max(14.2, 6 + 5.8*\tn + 0.7)}   % C_d2u,1 / C_d1u,2 row
\pgfmathsetmacro\ydc{max(9.4,  6 + 2.9*\tn + 0.6)}    % C_dc,1  / C_dc,2  row
% coupler box: above the point where the coupler lines pass its bottom corners
\pgfmathsetmacro\ybot{6 + 1.7*\tn + 0.2}
\pgfmathsetmacro\ybtop{\ybot + 1.9}
\pgfmathsetmacro\ycm{\ybot + 0.95}   % element row: both junctions and C_qc, centred in the box
\pgfmathsetmacro\ycj{\ycm + 0.5}     % label row above  (E_Jc,0)
\pgfmathsetmacro\ycb{\ycm - 0.5}     % label row below  (Phi_ext, C_qc)
% C12 leaves phi_1u at 45 deg (Q1 box is shifted left so the line clears C_q1)
\def\cang{45}
\pgfmathsetmacro\cct{cot(\cang)}

% ================= Q1 (1.6 x 1.6 box, shifted left of the phi_1u / phi_1d wire) =================
\draw (4.2,\yu) -- (4.2,5.0);  \draw (4.2,3.4) -- (4.2,\yd);
\draw (2.8,5.0) -- (4.4,5.0)  (2.8,3.4) -- (4.4,3.4);
\draw (2.8,5.0) -- (2.8,3.4);  \JJ{(2.8,4.2)}
\node[anchor=east] at (2.55,4.2) {$E_{J1}$};
\draw (4.4,5.0) to[C, l=$C_{q1}$] (4.4,3.4);
\node[text=nodered] at (3.6,4.2)  {$\mathbf{Q}_{\mathbf{1}}$};

% ground wire raised above the capacitor so the label (left) is free
\draw (4.2,\yu) to[C, l=$C_{1u,g}$] (4.2,7.3) -- (4.2,7.9) -- (2.9,7.9) -- (2.9,7.7) node[sground]{};
\draw (4.2,\yd) -- (4.2,2.5) to[C, l_=$C_{1d,g}$] (4.2,1.4) node[sground]{};

% ================= Q2 (1.6 x 1.6 box, shifted right of the phi_2u / phi_2d wire) =================
\draw (15.8,\yu) -- (15.8,5.0);  \draw (15.8,3.4) -- (15.8,\yd);
\draw (15.6,5.0) -- (17.2,5.0)  (15.6,3.4) -- (17.2,3.4);
\draw (15.6,5.0) -- (15.6,3.4);  \JJ{(15.6,4.2)}
\node[anchor=east] at (15.35,4.2) {$E_{J2}$};
\draw (17.2,5.0) to[C, l=$C_{q2}$] (17.2,3.4);
\node[text=nodered] at (16.4,4.2) {$\mathbf{Q}_{\mathbf{2}}$};
% ground wire raised above the capacitor so the label (right) is free
\draw (15.8,\yu) to[C, l_=$C_{2u,g}$] (15.8,7.3) -- (15.8,7.9) -- (17.1,7.9) -- (17.1,7.7) node[sground]{};
\draw (15.8,\yd) -- (15.8,2.5) to[C, l=$C_{2d,g}$] (15.8,1.4) node[sground]{};

% ================= coupling capacitors on the u-line =================
\draw (1.6,\yu) -- (6.9,\yu) to[C, l=$C_{1c}$] (8.3,\yu) -- (11.7,\yu)
      to[C, l=$C_{2c}$] (13.1,\yu) -- (18.4,\yu);

% ================= coupler: symmetric SQUID (junctions E_Jc,0) in parallel with C_qc =================
% box x 8.3..11.7, y \ybot..\ybtop (set from the parasitic-line angle above).
% The two junctions and C_qc sit on the centre line \ycm of the box;
% labels: E_Jc,0 on the row above (single label for the SQUID junctions); C_qc beside its capacitor
% (element row); Phi_ext in the SQUID loop on the row below.
\draw (10,\yu) -- (10,\ybot);
\draw (8.3,\ybot) -- (11.7,\ybot)  (8.3,\ybtop) -- (11.7,\ybtop);
\draw (8.3,\ybtop) -- (8.3,\ybot);   \JJ{(8.3,\ycm)}
\draw (10,\ybtop)  -- (10,\ybot);    \JJ{(10,\ycm)}
\draw (11.7,\ybtop) -- (11.7,{\ycm+0.5}) to[C, l_={\footnotesize $C_{qc}$}] (11.7,{\ycm-0.5}) -- (11.7,\ybot);
\node[anchor=west, font=\footnotesize, inner sep=1pt] at (8.5,\ycj)   {$E_{Jc}$};
% external flux: symbol in the SQUID loop (row below), label to its right
\draw[line width=0.6pt] (8.7,\ycb) circle (0.13);  \fill (8.7,\ycb) circle (0.035);
\node[anchor=west, font=\footnotesize, inner sep=1pt] at (8.86,\ycb) {$\Phi_{\mathrm{ext}}$};
% ground on top, lifted clear of the box
\draw (10,\ybtop) -- (10,{\ybtop+0.8}) -- (10.6,{\ybtop+0.8}) -- (10.6,{\ybtop+0.7}) node[sground]{};
\node[text=nodered, font=\bfseries] at (10,{\ybtop+1.3}) {coupler};

% ================= C12: from phi_1u, 45 deg, then straight into phi_2d =================
\draw (4.2,\yu) -- ({4.2+3*\cct},\yd) -- (9.3,\yd) to[C, l=$C_{12}$] (10.7,\yd) -- (18.4,\yd);
\draw (1.6,\yd) -- (4.2,\yd);

% ================= XY1 line (left) =================
\coordinate (H1) at (-1,4.5);
\draw[par1] (H1) -- (0.6,\ytop);   \draw[xy1] (0.6,\ytop) to[C, l=$C_{d2u,1}$] (1.6,\ytop);
\draw[parc1] (H1) -- (0.6,\ydc);    \draw[xy1] (0.6,\ydc)  to[C, l=$C_{dc,1}$]  (1.6,\ydc);
\draw[xy1]  (H1) -- (0.6,\yu)          to[C, l=$C_{d1u,1}$] (1.6,\yu) -- (4.2,\yu);
\draw[xy1]  (H1) -- (0.6,\yd)          to[C, l=$C_{d1d,1}$] (1.6,\yd) -- (4.2,\yd);
\draw[par1] (H1) -- (0.6,0.8);    \draw[xy1] (0.6,0.8)  to[C, l_=$C_{d2d,1}$] (1.6,0.8);
\draw[xy1] (H1) -- (-1,0.4) to[sV, l_=$V_{d1}$] (-1,-1.2) node[sground]{};
\fill (H1) circle (2pt);
\node at (-1,-2.1) {$\mathbf{XY}_{\mathbf{1}}$ };


% ================= XY2 line (right) =================
\coordinate (H2) at (21,4.5);
\draw[par2] (H2) -- (19.4,\ytop);  \draw[xy2] (19.4,\ytop) to[C, l_=$C_{d1u,2}$] (18.4,\ytop);
\draw[parc2] (H2) -- (19.4,\ydc);   \draw[xy2] (19.4,\ydc)  to[C, l_=$C_{dc,2}$]  (18.4,\ydc);
\draw[xy2]  (H2) -- (19.4,\yu)         to[C, l_=$C_{d2u,2}$] (18.4,\yu) -- (15.8,\yu);
\draw[xy2]  (H2) -- (19.4,\yd)         to[C, l_=$C_{d2d,2}$] (18.4,\yd) -- (15.8,\yd);
\draw[par2] (H2) -- (19.4,0);     \draw[xy2] (19.4,0)    to[C, l=$C_{d1d,2}$] (18.4,0);
\draw[xy2] (H2) -- (21,0.4) to[sV, l=$V_{d2}$] (21,-1.2) node[sground]{};
\fill (H2) circle (2pt);
\node at (21,-2.1) {$\mathbf{XY}_{\mathbf{2}}$};

% ============ parasitic couplings: all sloped segments at \pang, ending on the node dots ============
% XY1 (blue) first
\draw[par1]  (1.6,\ytop) -- ({15.8-(\ytop-6)*\ct},\ytop) -- (15.8,\yu);   % XY1 -> phi_2u
\draw[parc1] (1.6,\ydc)  -- ({10-(\ydc-6)*\ct},\ydc)     -- (10,\yu);     % XY1 -> phi_c
\draw[par1]  (1.6,0.8)   -- ({15.8-2.2*\ct},0.8)         -- (15.8,\yd);   % XY1 -> phi_2d
% ... then XY2 (green), hopping over the XY1 lines where they cross (hop radius \hr)
\def\hr{0.26}
\pgfmathsetmacro\yX{6 + 5.8*\tn}    % XY1->phi_2u  x  XY2->phi_1u   (at x = 10)
\pgfmathsetmacro\yC{6 + 2.9*\tn}    % coupler lines x far-qubit lines (at x = 7.1 and 12.9)
\pgfmathsetmacro\xB{4.2 + 2.2*\ct}  % XY2->phi_1d  x  XY1 bottom horizontal (at y = 0.8)
\draw[par2] (18.4,\ytop) -- ({4.2+(\ytop-6)*\ct},\ytop)
    -- ($(10,\yX)+(\pang:\hr)$)  arc[start angle=\pang, end angle={\pang+180}, radius=\hr]
    -- ($(7.1,\yC)+(\pang:\hr)$) arc[start angle=\pang, end angle={\pang+180}, radius=\hr]
    -- (4.2,\yu);                                                   % XY2 -> phi_1u
\draw[parc2] (18.4,\ydc) -- ({10+(\ydc-6)*\ct},\ydc)
    -- ($(12.9,\yC)+(\pang:\hr)$) arc[start angle=\pang, end angle={\pang+180}, radius=\hr]
    -- (10,\yu);                                                    % XY2 -> phi_c
\draw[par2] (18.4,0) -- ({4.2+3*\ct},0)
    -- ($(\xB,0.8)+(-\pang:\hr)$) arc[start angle=-\pang, end angle={180-\pang}, radius=\hr]
    -- (4.2,\yd);                                                   % XY2 -> phi_1d

% solid hop arcs on top, so the dash pattern never breaks a hop
\begin{scope}[color=xytwo, line width=0.9pt]
  \draw ($(10,\yX)+(\pang:\hr)$)   arc[start angle=\pang,  end angle={\pang+180}, radius=\hr];
  \draw ($(7.1,\yC)+(\pang:\hr)$)  arc[start angle=\pang,  end angle={\pang+180}, radius=\hr];
  \draw ($(12.9,\yC)+(\pang:\hr)$) arc[start angle=\pang,  end angle={\pang+180}, radius=\hr];
  \draw ($(\xB,0.8)+(-\pang:\hr)$) arc[start angle=-\pang, end angle={180-\pang}, radius=\hr];
\end{scope}

% ================= junction dots =================
\fill (10,\ybtop) circle (1.6pt);

% ================= node fluxes =================
\node[phinode] at (4.2,\yu) {};  \node[philabel, anchor=north east] at (4.12,5.97) {$\phi_{1u}$};
\node[phinode] at (4.2,\yd) {};  \node[philabel, anchor=north east] at (4.12,2.97) {$\phi_{1d}$};
\node[phinode] at (15.8,\yu) {}; \node[philabel, anchor=north west] at (15.88,5.97) {$\phi_{2u}$};
\node[phinode] at (15.8,\yd) {}; \node[philabel, anchor=north west] at (15.88,2.97) {$\phi_{2d}$};
\node[phinode] at (10,\yu) {};   \node[philabel, anchor=north] at (10,5.9) {$\phi_{c}$};

\end{circuitikz}
\endgroup
